No Fixed Configuration Is Best: Context- and Cost-Aware Tuning of LLM Pipelines, with an Application to Schema Matching and Mapping

The numeric settings of a multi-stage LLM pipeline (a compound AI system) are the usual target of tuning. We tuned all of them for an LLM pipeline for schema matching and mapping, with accuracy and cost as joint objectives, and we show what this buys, what it cannot buy, and where the remaining accuracy is. First, tuning buys cost and a little accuracy. On 35 tasks, with whole groups of tasks held out from tuning, one tuned configuration gains 2.9 points of top-1 accuracy (HR@1) over the default at 18% more cost, and another keeps the accuracy of the default at 32% lower cost. Second, the accuracy depends on a choice that numeric tuning cannot reach. Restricting the search for each source column to one assigned target table changes HR@1 by +30 points on a MIMIC-III to OMOP task and by -52 points on a task built from database views, more than numeric tuning gains on nine of ten test tasks. Neither setting is right for all tasks: on the larger set of 41 tasks used for the remaining results, mean HR@1 is 75.7% with the restriction (the default) and 83.1% without it. Third, choosing the setting per task is not enough either: even an oracle that picks the better setting for each task reaches only 87.8% on the 41 tasks, because the better setting differs between the columns of one task. The pipeline therefore runs both settings, and an LLM judge chooses among their candidate answers on the 26% of columns on which they disagree. This reaches 91.5% HR@1 on the 41 tasks, at 5.9 times the cost of the default, about one cent per column.

==> generated/pareto_fronts.tex <==
% Generated by tools/generate_pareto_figure.py; do not edit by hand.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.9cm, vertical sep=1.9cm}, width=0.46\textwidth, clip=false, height=0.32\textwidth, tick label style={font=\scriptsize, color=chartmuted}, label style={font=\scriptsize}, title style={font=\small, align=left}, axis lines=left, axis line style={chartmuted}, grid=major, grid style={chartgrid}, every axis title/.style={at={(0,1)}, anchor=south west, font=\small}]
\nextgroupplot[title={Cascade}, xlabel={Matcher calls per labeled column}, ylabel={Routing accuracy (\%)}]
\addplot[only marks, mark=*, mark size=1pt, color=chartother] coordinates {(1.0000,69.988) (1.0037,70.111) (1.0189,70.808) (1.0562,73.883) (1.0898,76.097) (1.1181,78.024) (1.1542,80.361) (1.1747,81.632) (1.1935,82.780) (1.2202,83.805) (1.2534,85.117) (1.2751,85.609) (1.2964,85.773) (1.3358,86.142) (1.4162,86.306) (1.5416,85.978) (1.6458,85.773) (1.6568,85.773) (1.6568,85.773) (1.6568,85.773) (1.6568,85.773) (1.0000,69.988) (1.0037,70.111) (1.0189,70.808) (1.0562,73.883) (1.0898,76.138) (1.1181,78.106) (1.1542,80.525) (1.1747,81.837) (1.1935,82.985) (1.2202,84.010) (1.2534,85.363) (1.2751,85.855) (1.2964,86.060) (1.3358,86.142) (1.4162,86.183) (1.5416,86.183) (1.6458,86.183) (1.6568,86.183) (1.6568,86.183) (1.6568,86.183) (1.6568,86.183) (1.0000,69.988) (1.0037,70.111) (1.0189,70.808) (1.0562,73.883) (1.0898,76.097) (1.1181,78.024) (1.1542,80.402) (1.1747,81.673) (1.1935,82.698) (1.2202,83.559) (1.2534,84.625) (1.2751,84.994) (1.2964,85.076) (1.3358,85.076) (1.4162,85.076) (1.5416,85.076) (1.6458,85.076) (1.6568,85.076) (1.6568,85.076) (1.6568,85.076) (1.6568,85.076) (1.0000,69.988) (1.0037,70.111) (1.0189,70.767) (1.0562,73.719) (1.0898,75.892) (1.1181,77.737) (1.1542,80.156) (1.1747,81.263) (1.1935,82.124) (1.2202,82.493) (1.2534,82.657) (1.2751,82.657) (1.2964,82.657) (1.3358,82.657) (1.4162,82.657) (1.5416,82.657) (1.6458,82.657) (1.6568,82.657) (1.6568,82.657) (1.6568,82.657) (1.6568,82.657)};
\addplot[thick, color=chartfront, mark=*, mark size=1.2pt] coordinates {(1.0000,69.988) (1.0037,70.111) (1.0189,70.808) (1.0562,73.883) (1.0898,76.138) (1.1181,78.106) (1.1542,80.525) (1.1747,81.837) (1.1935,82.985) (1.2202,84.010) (1.2534,85.363) (1.2751,85.855) (1.2964,86.060) (1.3358,86.142) (1.4162,86.306)};
\addplot[only marks, mark=o, mark size=2.4pt, color=black] coordinates {(1.1935,82.698)} node[below right, font=\scriptsize, color=chartmuted] {default};
\addplot[only marks, mark=*, mark size=2.6pt, color=chartchosen, mark options={draw=white}] coordinates {(1.2534,85.363)} node[above left, font=\scriptsize, text=black] {chosen};
\nextgroupplot[title={Pool}, xlabel={Pool entries per source column}, ylabel={Pool recall (\%)}]
\addplot[only marks, mark=*, mark size=1pt, color=chartother] coordinates {(15.0705,84.379) (23.8700,87.741) (28.4682,88.069) (34.0562,88.397)};
\addplot[thick, color=chartfront, mark=*, mark size=1.2pt] coordinates {(15.0705,84.379) (23.8700,87.741) (28.4682,88.069) (34.0562,88.397)};
\addplot[only marks, mark=*, mark size=2.6pt, color=chartchosen, mark options={draw=white}] coordinates {(34.0562,88.397)} node[below left, font=\scriptsize, text=black] {chosen};
\nextgroupplot[title={Planner (transformation tasks)}, xlabel={Cost relative to default}, ylabel={Complete-plan recall (\%)}]
\addplot[only marks, mark=*, mark size=1pt, color=chartother] coordinates {(1.2645,48.845) (1.2998,49.201) (1.1805,48.490) (1.2146,48.313) (1.6510,72.291) (1.7066,72.291) (1.5045,70.515) (1.5569,71.758) (1.2821,75.844) (1.3499,75.666) (1.1302,73.535) (1.1925,75.311) (1.2893,50.799) (1.3215,50.266) (1.2182,50.799) (1.2384,50.799) (1.6760,74.956) (1.7365,74.600) (1.5364,73.357) (1.5922,74.245) (1.2983,78.330) (1.3647,78.153) (1.1500,77.265) (1.2088,77.620) (1.2993,51.510) (1.3309,51.155) (1.2236,52.043) (1.2538,51.155) (1.6959,75.488) (1.0000,74.600) (1.5602,74.778) (1.6126,74.778) (1.3103,79.396) (1.3775,78.330) (1.1572,78.153) (1.2233,77.975) (1.3126,52.398) (1.3428,52.220) (1.2389,51.865) (1.2616,51.687) (1.7065,76.199) (1.7692,74.423) (1.5751,75.133) (1.6213,74.956) (1.3149,79.751) (1.3842,78.330) (1.1723,78.863) (1.2368,78.153)};
\addplot[thick, color=chartfront, mark=*, mark size=1.2pt] coordinates {(1.0000,74.600) (1.1500,77.265) (1.1572,78.153) (1.1723,78.863) (1.3103,79.396) (1.3149,79.751)};
\addplot[only marks, mark=o, mark size=2.4pt, color=black] coordinates {(1.0000,74.600)} node[below right, font=\scriptsize, color=chartmuted] {default};
\addplot[only marks, mark=*, mark size=2.6pt, color=chartchosen, mark options={draw=white}] coordinates {(1.1723,78.863)} node[above, font=\scriptsize, text=black] {chosen};
\nextgroupplot[title={Rerank (metadata, verification)}, xlabel={Cost relative to default}, ylabel={HR@1 (\%)}]
\addplot[only marks, mark=*, mark size=1pt, color=chartother] coordinates {(1.0000,80.097) (0.8471,79.523) (0.7441,79.478) (0.5912,78.951) (0.5488,78.754) (0.8500,79.574) (0.7200,79.250) (0.6325,79.001) (0.5025,78.061) (0.4665,77.549)};
\addplot[thick, color=chartfront, mark=*, mark size=1.2pt] coordinates {(0.4665,77.549) (0.5025,78.061) (0.5488,78.754) (0.5912,78.951) (0.6325,79.001) (0.7200,79.250) (0.7441,79.478) (0.8471,79.523) (0.8500,79.574) (1.0000,80.097)};
\addplot[only marks, mark=*, mark size=2.6pt, color=chartchosen, mark options={draw=white}] coordinates {(1.0000,80.097)} node[left, font=\scriptsize, text=black] {chosen};
\end{groupplot}
\end{tikzpicture}

